Complete set of Feynman rules for the MSSM -- ERRATUM

This erratum contains the full corrected version of the paper {\em Complete set of Feynman rules for the Minimal Supersymmetric Standard Model}, published in Phys. Rev. D41 (3464) 1990. The complete set of Feynman rules for the R-parity conserving MSSM is listed, including the most general form of flavour mixing. Propagators and vertices are computed in t'Hooft-Feynman gauge, convenient for perturbative calculations beyond the tree level.

==> cn_gauge.tex <==
% CCF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi_i$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\chi_j$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-ie\gamma^{\mu} \delta^{ij}
}
\end{minipage}
}
\end{tabular}

% CCZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi_i$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\chi_j$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over 2s_Wc_W} \gamma^{\mu} \left(Z_+^{1i\star} Z_+^{1j} P_L +
Z_-^{1i} Z_-^{1j\star} P_R + \delta^{ij} (c_W^2 - s_W^2)\right) 
}
\end{minipage}
}
\end{tabular}

% NNZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi^0_i$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\chi^0_j$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over 2 s_W c_W} {\gamma}^{\mu} \left( (Z_N^{4i\star} Z_N^{4j} -
Z_N^{3i\star} Z_N^{3j}) P_L - (Z_N^{4i} Z_N^{4j\star} - Z_N^{3i}
Z_N^{3j\star}) P_R\right)
}
\end{minipage}
}
\end{tabular}

% CNW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi_j$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\chi^0_i$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{15\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over s_W} \gamma^{\mu} \left[\left (Z^{2i}_N Z_+^{1j\star} -
{1\over \sqrt{2}}Z^{4i}_N Z_+^{2j\star} \right) P_L \right.  
}
\lefteqn{
+\left. \left(Z_N^{2i\star} Z_-^{1j} + {1\over\sqrt{2}} Z_N^{3i\star}
Z_-^{2j}\right) P_R\right] 
}
\end{minipage}
}
\end{tabular}

\vskip 2mm





==> cn_l_sl.tex <==
% vVN
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(60,0)(10,0){5}
\Text(0,0)[c]{$\tilde\nu^J$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi^0_i$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\nu^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over \sqrt{2}s_Wc_W} Z_{\nu}^{IJ\star} (Z_N^{1i} s_W - Z_N^{2i} c_W) P_L 
}
\end{minipage}
}
\end{tabular}

% lLN
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$L_i^+$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi^0_j$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{15\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i \left[ \left( {e \over \sqrt{2}s_Wc_W} Z_L^{Ii} (Z_N^{1j} s_W +
Z_N^{2j} c_W) + Y_l^I Z_L^{(I+3)i} Z_N^{3j} \right) P_L \right.
}
\lefteqn{
+ \left.\left( {-e\sqrt{2} \over c_W} Z_L^{(I+3)i} Z_N^{1j\star} +
Y_l^I Z_{L}^{Ii} Z_{N}^{3j\star} \right) P_R \right] 
}
\end{minipage}
}
\end{tabular}

% lVC
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(60,0)(10,0){5}
\Text(0,0)[c]{$\tilde\nu^J$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi_i^C$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- i \left( {e \over s_W} Z_+^{1i} P_L + Y_l^I Z_-^{2i\star} P_R
\right) Z_{\nu}^{IJ\star} 
}
\end{minipage}
}
\end{tabular}

% vLC
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$L_i^+$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\chi_j$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\nu^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- i\left( {e \over s_W} Z_L^{Ii} Z_-^{1j} + Y_l^I Z_L^{(I+3)i}
Z_-^{2j} \right) P_L
}
\end{minipage}
}
\end{tabular}












==> ghost.tex <==
% wwF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(120,0)[c]{$\eta^{\pm}$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^{\pm}$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\pm ie p^{\mu}
}
\end{minipage}
}
\end{tabular}

% wwZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(120,0)[c]{$\eta^{\pm}$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^{\pm}$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\pm {iec_W\over s_W} p^{\mu}
}
\end{minipage}
}
\end{tabular}

% wfW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W^{\pm}_{\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta^+(\eta_F)$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta_F(\eta^+)$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 - ie p^{\mu}
}
\end{minipage}
}
\end{tabular}

% wfW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W^{\pm}_{\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta_F(\eta^-)$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^-(\eta_F)$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie p^{\mu}
}
\end{minipage}
}
\end{tabular}

% wzW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W^{\pm}_{\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta^+(\eta_Z)$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta_Z(\eta^+)$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 - {ie c_W\over s_W} p^{\mu}
}
\end{minipage}
}
\end{tabular}

% wzW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W^{\pm}_{\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta_Z(\eta^-)$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^-(\eta_Z)$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie c_W\over s_W} p^{\mu}
}
\end{minipage}
}
\end{tabular}

% zzS
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^0_j$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta_Z$}
\Text(90,10)[c]{$\ra$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta_Z$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4 s_W^2 c_W^2} v_i Z_R^{ij}
}
\end{minipage}
}
\end{tabular}

% wwS
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^0_j$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta^{\pm}$}
\Text(90,10)[c]{$\ra$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^{\pm}$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4 s_W^2} v_i Z_R^{ij}
}
\end{minipage}
}
\end{tabular}

% wwA
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$A^0_2$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta^{\pm}$}
\Text(90,10)[c]{$\ra$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^{\pm}$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\pm {e M_W \over 2s_W}
}
\end{minipage}
}
\end{tabular}

% wfH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^{\pm}_2$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta^{\pm}$}
\Text(90,10)[c]{$\ra$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta_F$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 \mp ie M_W
}
\end{minipage}
}
\end{tabular}

% wzH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^{\pm}_2$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta_Z$}
\Text(90,10)[c]{$\ra$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta^{\mp}$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie M_W \over 2s_Wc_W} 
}
\end{minipage}
}
\end{tabular}

% wzH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^{\pm}_2$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(115,0)[l]{$\eta^{\pm}$}
\Text(90,10)[c]{$\ra$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta_Z$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- ie M_W {c_W^2- s_W^2\over 2 s_W c_W}
}
\end{minipage}
}
\end{tabular}



==> h_gauge.tex <==
% SPZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^0_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$A^0_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{e \over 2s_Wc_W} A^{ij}_{M} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% HHF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie \delta^{ij} (p + k)^{\mu} 
}
\end{minipage}
}
\end{tabular}

% HHZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie \delta^{ij} {c_W^2 - s_W^2\over 2 s_W c_W} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% SHW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^0_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over 2s_W} A^{ij}_{M} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% AHW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$A^0_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 - {e \over 2s_W} \delta^{ij} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% HWF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^-_2$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie M_W g^{\mu\nu}  
}
\end{minipage}
}
\end{tabular}

% HWZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^-_2$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- ie M_{W} {s_W\over c_W} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% SZZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^0_i$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2c_W^2} C_R^i g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% SWW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$W_{\nu}$}
%upper vertical line
\DashLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^0_i$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2} C_R^i g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

% HHFF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
2ie^2 \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% HHFZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i e^2 {c_W^2 - s_W^2\over s_W c_W} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% HHZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i e^2 {(c_W^2 - s_W^2)^2\over 2 s_W^2 c_W^2} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% HHWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% SSZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^0_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2c_W^2} \delta^{ij} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% SSWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^0_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2} \delta^{ij} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% AAZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$A^0_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2c_W^2} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% AAWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$A^0_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2s_W^2} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% SHWF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 2s_W} A_{M}^{ij} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% SHWZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 {ie^2 \over 2c_W} A_{M}^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% AHWF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {e^2 \over 2s_W} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% AHWZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{e^2 \over 2c_W} \delta^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}



==> h_h.tex <==
% SSS
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^0_i$}
%right horizontal line
\DashLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^0_k$}
%upper vertical line
\DashLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^0_j$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} (A_R^{ij} B_R^k + A_R^{jk} B_R^i + A_R^{ki} B_R^j)
}
\end{minipage}
}
\end{tabular}

% SPP
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$A^0_i$}
%right horizontal line
\DashLine(60,0)(110,0){5}
\Text(120,0)[c]{$A^0_j$}
%upper vertical line
\DashLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^0_k$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} A_H^{ij} B_R^k 
}
\end{minipage}
}
\end{tabular}

% SHH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^-_j$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^-_i$}
%upper vertical line
\DashLine(60,50)(60,0){5}
\Text(65,45)[l]{$H^0_k$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-i \left( {e^2 \over 4s_W^2c_W^2} A_H^{ij} B_R^k + {e M_W \over 2s_W}
(A_P^{kj} \delta^{1i} + A_P^{ki} \delta^{1j} )\right) 
}
\end{minipage}
}
\end{tabular}

% PHH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^-_j$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$H^-_i$}
%upper vertical line
\DashLine(60,50)(60,0){5}
\Text(65,45)[l]{$A^0_k$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {e M_W \over 2s_W} \epsilon_{ij} \delta^{1k} 
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

% SSSS
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^0_i$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^0_k$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^0_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^0_l$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} (A_R^{ij} A_R^{kl} +A_R^{ik} A_R^{jl} 
+ A_R^{il} A_R^{jk})
}
\end{minipage}
}
\end{tabular}

% SSPP
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^0_i$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^0_j$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$A^0_k$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_l$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} A_R^{ij} A_H^{kl}
}
\end{minipage}
}
\end{tabular}

% PPPP
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$A^0_i$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$A^0_k$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$A^0_j$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_l$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} (A_H^{ij} A_H^{kl} +A_H^{ik} A_H^{jl} 
+ A_H^{il} A_H^{jk})
}
\end{minipage}
}
\end{tabular}

% SSHH
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_l$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^-_k$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^0_i$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^0_j$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-{ie^2 \over 4 s_W^2} \left( {1 \over c_W^2} A_R^{ij} A_H^{kl} +
A_P^{ik} A_P^{jl} + A_P^{il} A_P^{jk} \right)
}
\end{minipage}
}
\end{tabular}

% PPHH
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_l$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^-_k$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$A^0_i$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_j$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-{ie^2 \over 4s_W^2} \left( {1 \over c_W^2} A_H^{ij} A_H^{kl} +
\epsilon_{ik} \epsilon_{jl}+ \epsilon_{il} \epsilon_{jk}\right)
}
\end{minipage}
}
\end{tabular}

% SPHH
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_l$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^-_k$}
%upper vertical line
\DashLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^0_i$}
%Lower vertical line
\DashLine(60,70)(60,20){5}
\Text(65,25)[l]{$A^0_j$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {e^2 \over 4s_W^2} A_P^{ij} \epsilon_{kl}
}
\end{minipage}
}
\end{tabular}

% HHHH
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_l$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^-_k$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$H^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$H^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} (A_H^{ij} A_H^{kl} + A_H^{il} A_H^{jk})
}
\end{minipage}
}
\end{tabular}





==> h_lq.tex <==
% llS
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(60,0)(10,0){5}
\Text(0,0)[c]{$H^0_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$e^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{i\over \sqrt{2}} Y_l^I Z_R^{1i}
}
\end{minipage}
}
\end{tabular}

% llP
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(60,0)(10,0){5}
\Text(0,0)[c]{$A^0_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$e^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{1\over \sqrt{2}} Y_l^I Z_H^{1i} \gamma_5
}
\end{minipage}
}
\end{tabular}

% lvH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^-_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$e^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\nu^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- i  Y_l^I Z_H^{1i} P_L 
}
\end{minipage}
}
\end{tabular}

% ddS
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(60,0)(10,0){5}
\Text(0,0)[c]{$H^0_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$d^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$d^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{i\over \sqrt{2}} Y_d^I Z_R^{1i}
}
\end{minipage}
}
\end{tabular}

% uuS
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(60,0)(10,0){5}
\Text(0,0)[c]{$H^0_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$u^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-{i\over \sqrt{2}} Y_u^I Z_R^{2i}
}
\end{minipage}
}
\end{tabular}

% ddP
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(60,0)(10,0){5}
\Text(0,0)[c]{$A^0_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$d^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$d^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{1\over \sqrt{2}} Y_d^I Z_H^{1i} \gamma_5
}
\end{minipage}
}
\end{tabular}

% uuP
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(60,0)(10,0){5}
\Text(0,0)[c]{$A^0_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$u^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 - {1\over \sqrt{2}} Y_u^I Z_H^{2i} \gamma_5
}
\end{minipage}
}
\end{tabular}

% udH
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^-_i$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$d^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^J$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i (-Y_d^I Z_H^{1i} P_L + Y_u^J Z_H^{2i} P_R) K^{JI\star} 
}
\end{minipage}
}
\end{tabular}








==> h_sl.tex <==
% SVV
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^0_i$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$\tilde\nu_I$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$\tilde\nu_J$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} B_R^i \delta^{IJ} 
}
\end{minipage}
}
\end{tabular}

% HVL
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^+_j$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$L^+_i$}
%upper vertical line
\DashArrowLine(60,0)(60,50){5}
\Text(65,45)[l]{$\tilde\nu_J$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{15\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
iZ_{\nu}^{IJ\star} \left(- {\sqrt{2}e^2 \over 4s_W^2} C_R^j
Z_L^{Ii\star} + Z_H^{1j} ({v_1 \over \sqrt{2}} (Y_l^I)^2 Z_L^{Ii\star}
+ A_l^{IK\star} Z_L^{(K+3)i\star})\right.  
}
\lefteqn{ 
\left.
+ Z_{H}^{2j} (A_l^{'IK\star} Z_L^{(K+3)i\star} - \mu Y_l^{I}
Z_L^{(I+3)i\star})\right) 
}
\end{minipage}
}
\end{tabular}

% SLL
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$H^0_k$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$L^-_j$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$L^-_i$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{-25\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i \left( {e^2 \over 2c_W^2} B_R^k \left(\delta^{ij} + {1-4s_W^2 \over
2s_W^2} Z_L^{Ii\star} Z_L^{Ij}\right) \right.  
}
\lefteqn{ 
 - (Y_l^I)^2 v_1 Z_R^{1k} (Z_L^{Ii\star} Z_L^{Ij} + Z_L^{(I+3)i\star}
 Z_L^{(I+3)j})
}
\lefteqn{
- {1\over \sqrt{2}}Z_R^{1k} (A_l^{IJ\star} Z_L^{Ij} Z_L^{(J+3)i\star}
+ A_l^{IJ} Z_L^{Ii\star} Z_L^{(J+3)j} ) 
}
\lefteqn{
 + {1\over \sqrt{2}}Z_R^{2k} (A_l^{'IJ\star} Z_L^{Ij} Z_L^{(J+3)i\star}
+ A_l^{'IJ} Z_L^{Ii\star} Z_L^{(J+3)j})
}
\lefteqn{
\left.  - {1\over \sqrt{2}} Y_l^{I} Z_R^{2k} (\mu^{\star}
Z_L^{Ii\star} Z_L^{(I+3)j} + \mu Z_L^{Ij} Z_L^{(I+3)i\star})\right)
}
\end{minipage}
}
\end{tabular}

% PLL
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashLine(10,0)(60,0){5}
\Text(0,0)[c]{$A^0_k$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$L^-_j$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$L^-_i$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{0\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {1\over \sqrt{2}} \left((A_l^{IJ\star} Z_L^{Ij} Z_L^{(J+3)i\star} -
A_l^{IJ} Z_L^{Ii\star} Z_L^{(J+3)j})Z_H^{1k} \right.
}
\lefteqn{ 
+ (A_l^{'IJ\star} Z_L^{Ij} Z_L^{(J+3)i\star} 
- A_l^{'IJ} Z_L^{Ii\star} Z_L^{(J+3)j})Z_H^{2k}
}
\lefteqn{
\left.  + Y_l^{I} (\mu^{\star} Z_L^{Ii\star} Z_L^{(I+3)j} 
- \mu Z_L^{Ij} Z_L^{(I+3)i\star} )Z_H^{2k} \right)
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

% SSVV
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^0_i$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^0_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu_J$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} A_R^{ij} \delta^{IJ} 
}
\end{minipage}
}
\end{tabular}

% PPVV
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$A^0_i$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$A^0_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu_J$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 4s_W^2c_W^2} A_H^{ij} \delta^{IJ} 
}
\end{minipage}
}
\end{tabular}

% HHVV
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_i$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^-_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu_J$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
iZ_{\nu}^{KJ\star} Z_{\nu}^{KI} \left(e^2 {c_W^2 - s_W^2 \over 4 s_W^2 c_W^2}
 A_H^{ij} - (Y_l^K)^2 Z_H^{1i} Z_H^{1j}\right)
}
\end{minipage}
}
\end{tabular}

% HSVL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_j$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^0_k$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_L$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{i\over \sqrt{2}} Z_L^{Ii} Z_{\nu}^{IL} \left( {-e^2 \over 2s_W^2}
(Z_H^{1j} Z_R^{1k} + Z_H^{2j} Z_R^{2k}) + (Y_l^I)^2 Z_H^{1j} Z_R^{1k}
\right) 
}
\end{minipage}
}
\end{tabular}

% HPVL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_j$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$A^0_k$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_L$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {1\over \sqrt{2}} Z_L^{Ii} Z_{\nu}^{IL} \left({e^2 \over 2s_W^2}
A_H^{jk} - (Y_l^I)^2 Z_H^{1j} Z_H^{1k}\right) 
}
\end{minipage}
}
\end{tabular}

% SSLL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^0_k$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^0_l$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_i$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_j$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{58\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i \left( {e^2 \over 2c_W^2} A_R^{kl} \left(\delta^{ij} + {1-4s_W^2
\over 2s_W^2} Z_L^{Ii\star} Z_L^{Ij} \right) \right.
}
\lefteqn{
\left.  - (Y_l^I)^2 Z_R^{1k} Z_R^{1l} (Z_L^{Ii\star} Z_L^{Ij} 
+ Z_L^{(I+3)i\star} Z_L^{(I+3)j})\right) 
}
\end{minipage}
}
\end{tabular}

% PPLL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashLine(10,70)(60,70){5}
\Text(0,70)[c]{$A^0_k$}
%right horizontal line
\DashLine(60,70)(110,70){5}
\Text(120,70)[c]{$A^0_l$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_i$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_j$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{58\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i \left( {e^2 \over 2c_W^2} A_H^{kl} \left(\delta^{ij} + {1-4s_W^2
\over 2s_W^2} Z_L^{Ii\star} Z_L^{Ij}\right)\right.
}
\lefteqn{
\left.  - (Y_l^I)^2 Z_H^{1k} Z_H^{1l} (Z_L^{Ii\star} Z_L^{Ij} 
+ Z_L^{(I+3)i\star} Z_L^{(I+3)j}) \right) 
}
\end{minipage}
}
\end{tabular}

% HHLL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$H^-_k$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$H^-_l$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_i$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_j$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{58\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i \left( {e^2 \over 2c_W^2} A_H^{kl} \left(\delta^{ij} - {1+2s_W^2
\over 2s_W^2} Z_L^{Ii\star} Z_L^{Ij} \right) \right.
}
\lefteqn{
\left.  - (Y_l^I)^2 Z_H^{1k} Z_H^{1l} Z_L^{(I+3)i\star} 
Z_L^{(I+3)j} \right)
}
\end{minipage}
}
\end{tabular}



==> l_sl_gauge.tex <==
% eeF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$e^J$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie\gamma^{\mu} \delta^{IJ}
}
\end{minipage}
}
\end{tabular}

% eeZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$e^J$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over 2s_Wc_W} {\gamma}^{\mu} (P_L - 2s_W^2) {\delta}^{IJ}
}
\end{minipage}
}
\end{tabular}

% vvZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\nu^J$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\nu^I$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over 2s_Wc_W} {\gamma}^{\mu} P_L{\delta}^{IJ}
}
\end{minipage}
}
\end{tabular}

% evW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$\nu^J$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$e^I$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over \sqrt{2}s_W} {\gamma}^{\mu} P_L{\delta}^{IJ}
}
\end{minipage}
}
\end{tabular}

% LLF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$L^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$L^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie \delta^{ij} (p + k)^{\mu} 
}
\end{minipage}
}
\end{tabular}

% VVZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$\tilde\nu_I$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$\tilde\nu_J$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over 2s_Wc_W} \delta^{IJ} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% LLZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$L^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$L^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over 2s_Wc_W} (Z^{Ii}_{L} Z^{Ij\star}_{L} - 2s_W^2 \delta^{ij})
(p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% VLW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$L^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$\tilde\nu_J$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over \sqrt{2}s_W} Z_{\nu}^{IJ} Z_L^{Ii} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

% VVWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_J$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu_I$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
  {ie^{2} \over 2s_W^2} {\delta}^{IJ} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% VVZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_J$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu_I$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^{2} \over 2s_W^2c_W^2} {\delta}^{IJ} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% LLFF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
2ie^2 \delta^{ij} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% LLFZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2\over s_W c_W} \left(Z_{L}^{Ii} Z_{L}^{Ij\star} - 2 \delta^{ij}
s_W^2\right) g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% LLZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{2ie^2\over c_W^2} \left[{\delta}^{ij} s_W^2 + {1-4s_W^2 \over 4s_W^2}
Z_{L}^{Ii} Z_{L}^{Ij\star}\right] g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% LLWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2 s_W^2} Z_{L}^{Ii} Z_{L}^{Ij\star} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% VLFW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_J$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^{2} \over \sqrt{2}s_W} Z_{\nu}^{IJ} Z_L^{Ii} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% VLZW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu_J$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^{2} \over \sqrt{2}c_W} Z_{\nu}^{IJ} Z_L^{Ii} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}



==> q_sq_gauge.tex <==
% uuF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$u^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^J$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- \frac{2}{3} ie\gamma^{\mu} \delta^{IJ}
}
\end{minipage}
}
\end{tabular}

% ddF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$d^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$d^J$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 \frac{1}{3} ie\gamma^{\mu} \delta^{IJ}
}
\end{minipage}
}
\end{tabular}

% uuZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$u^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^J$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over 2 s_W c_W} \gamma^{\mu} (P_L - \frac{4}{3} s_W^2) \delta^{IJ}
}
\end{minipage}
}
\end{tabular}

% ddZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$d^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$d^J$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over 2 s_W c_W} {\gamma}^{{\mu}} (P_L - \frac{2}{3} s_W^2) {\delta}^{IJ}
}
\end{minipage}
}
\end{tabular}

% udW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(120,0)[c]{$d^I$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^J$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over \sqrt{2}s_W} K^{JI\star} {\gamma}^{\mu} P_L 
}
\end{minipage}
}
\end{tabular}

% UUF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$U^+_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$U^+_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
 - \frac{2}{3} ie \delta^{ij} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% DDF
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$\gamma_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$D^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$D^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\frac{1}{3} ie \delta^{ij} (p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% UUZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$U^+_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$U^+_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over 2s_Wc_W} (Z^{Ii\star}_{U} Z^{Ij}_{U} - \frac{4}{3} s_W^2
\delta^{ij})(p + k)^{\mu} 
}
\end{minipage}
}
\end{tabular}

% DDZ
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$Z^0_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$D^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$D^-_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie \over 2s_Wc_W} (Z^{Ii}_{D} Z^{Ij\star}_{D} - \frac{2}{3}s_W^2
\delta^{ij})(p + k)^{\mu}
}
\end{minipage}
}
\end{tabular}

% UDW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(120,0)[c]{$D^-_i$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$U^+_j$}
\Text(55,30)[r]{$p$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie \over \sqrt{2}s_W} Z_D^{Ii} Z_U^{Jj} K^{JI\star} (p + k)^{\mu} 
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

% UUWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2 s_W^2} Z_{U}^{Ii\star} Z_{U}^{Ij} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% UUFF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\frac{8}{9} ie^{2} {\delta}^{ij} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% UUFZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{2ie^{2} \over 3s_Wc_W} (Z_{U}^{Ii\star} Z_{U}^{Ij} -
\frac{4}{3}{\delta}^{ij} s_W^2 ) g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% UUZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{2ie^{2}\over 3c_W^2} \left[\frac{4}{3}{\delta}^{ij} s_W^2 + {3-8s_W^2
\over 4s_W^2} Z_{U}^{Ii\star} Z_{U}^{Ij} \right]g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% DDWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 2 s_W^2} Z_{D}^{Ii} Z_{D}^{Ij\star} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% DDFF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\frac{2}{9} ie^2 {\delta}^{ij} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% DDFZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 3s_Wc_W} (Z_{D}^{Ii} Z_{D}^{Ij\star} -
\frac{2}{3}{\delta}^{ij} s_W^2) g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% DDZZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{2ie^2\over 3c_W^2} \left[\frac{1}{3}{\delta}^{ij} s_W^2 + {3-4s_W^2
\over 4 s_W^2} Z_{D}^{Ii} Z_{D}^{Ij\star} \right]g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% UDFW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2\sqrt{2} \over 6s_W} Z_D^{Ii} Z_U^{Jj} K^{JI\star} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% UDZW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W_{\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_j$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2\sqrt{2} \over 6c_W} Z_D^{Ii} Z_U^{Jj} K^{JI\star} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}


==> qcd.tex <==
% qqg
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$g^{a\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(115,0)[l]{$u(d)_{\alpha}^J$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u(d)_{\beta}^I$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-  i g_3 Y^a_{\alpha\beta} \gamma^{\mu} \delta^{IJ} 
}
\end{minipage}
}
\end{tabular}

% QQg
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$g^{a\mu}$}
%right horizontal line
\DashArrowLine(60,0)(110,0){5}
\Text(115,0)[l]{$U^+_{i\alpha}(D^-_{i\alpha})$}
\Text(90,10)[c]{$k$}
%upper vertical line
\DashArrowLine(60,50)(60,0){5}
\Text(65,45)[l]{$U^+_{j\beta}(D^-_{j\beta})$}
\Text(55,30)[r]{$p$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- i g_3 (p + k)^{\mu} Y^a_{\alpha\beta} \delta^{ij} 
}
\end{minipage}
}
\end{tabular}

% uUG
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$U^-_{i\alpha}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(115,0)[l]{$\Lambda_G^a$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$u^I_{\beta}$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ig_3 \sqrt{2} Y^a_{\alpha\beta} ( - Z_U^{Ii\star} P_L +
Z_U^{(I+3)i\star} P_R ) 
}
\end{minipage}
}
\end{tabular}

% dDG
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\DashArrowLine(10,0)(60,0){5}
\Text(0,0)[c]{$D^+_{i\alpha}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(115,0)[l]{$\Lambda_G^a$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$d^I_{\beta}$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i g_3 \sqrt{2} Y^a_{\alpha\beta} (-Z_D^{Ii} P_L + Z_D^{(I+3)i} P_R)
}
\end{minipage}
}
\end{tabular}

% gGG
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$g^{c\mu}$}
%right horizontal line
\ArrowLine(60,0)(110,0)
\Text(115,0)[l]{$\Lambda_G^a$}
%upper vertical line
\ArrowLine(60,50)(60,0)
\Text(65,45)[l]{$\Lambda_G^b$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-  g_3 f_{abc} \gamma^{\mu}
}
\end{minipage}
}
\end{tabular}

% ggg
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$g^{a\mu}$}
\Text(30,10)[c]{$k_1\ra$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$g^{c\lambda}$}
\Text(90,10)[c]{$\la k_3$}
%upper vertical line
\Photon(60,50)(60,0){3}{4}
\Text(65,45)[l]{$g^{b\nu}$}
\Text(55,30)[r]{$k_2\da$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- g_3 f_{abc} [g^{\mu\nu}(k_1 - k_2)^{\lambda} + g^{\nu\lambda}(k_2 -
k_3)^{\mu} + g^{\mu\lambda} (k_3 - k_1)^{\nu}]
} 
\end{minipage}
}
\end{tabular}

% ggg (ghost)
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$g^{c\mu}$}
%right horizontal line
\ZigZag(60,0)(110,0){3}{3}
\Text(120,0)[c]{$\eta_G^a$}
\Text(90,10)[c]{$\ra p$}
%upper vertical line
\ZigZag(60,50)(60,0){3}{3}
\Text(65,45)[l]{$\eta_G^b$}
\Text(65,25)[l]{$\da$}
%blob
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
g_3 f_{abc} p^{\mu}
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

% QQgg
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$g^{b\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_{j\beta}(D^-_{j\beta})$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_{i\alpha}(D^-_{i\alpha})$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i g_3^2  (Y^a Y^b + Y^b Y^a)_{\alpha\beta} g^{\mu\nu} {\delta}^{ij} 
}
\end{minipage}
}
\end{tabular}

% UUgF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma^{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_{j\beta}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_{i\alpha}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
\frac{4}{3} ie g_3 Y^a_{\alpha\beta} g^{\mu\nu} \delta^{ij}
}
\end{minipage}
}
\end{tabular}

% UUgZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^{0\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_{j\beta}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_{i\alpha}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ieg_3 \over s_Wc_W} (Z_{U}^{Ii\star} Z_{U}^{Ij} - \frac{4}{3} 
\delta^{ij} s_W^2 )  Y^a_{\alpha\beta} g^{\mu\nu} 
}
\end{minipage}
}
\end{tabular}

% DDgF
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma^{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_{j\beta}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_{i\alpha}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- \frac{2}{3} ie g_3 Y^a_{\alpha\beta} g^{\mu\nu} \delta^{ij}
}
\end{minipage}
}
\end{tabular}

% DDgZ
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^{0\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_{j\beta}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_{i\alpha}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ieg_{3} \over s_Wc_W} (-Z_{D}^{Ii} Z_{D}^{Ij\star} +
\frac{2}{3}\delta^{ij} s_W^2 )  Y^a_{\alpha\beta} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}

% UDgW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W^{\nu}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^+_{j\beta}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_{i\alpha}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ieg_3\sqrt{2} \over s_W} Z_D^{Ii} Z_U^{Jj} K^{JI\star}
Y^a_{\alpha\beta} g^{\mu\nu}
}
\end{minipage}
}
\end{tabular}


% gggg
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$g^{a\mu}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$g^{b\nu}$}
%upper vertical line
\Photon(60,120)(60,70){3}{4}
\Text(65,115)[l]{$g^{c\lambda}$}
%Lower vertical line
\Photon(60,70)(60,20){3}{4}
\Text(65,25)[l]{$g^{d\rho}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{60\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-ig_3^2 [f_{abe}f_{cde}(g^{\mu\lambda}g^{\nu\rho} -
g^{\mu\rho}g^{\nu\lambda}) +f_{ade}f_{bce}(g^{\mu\nu}g^{\lambda\rho} -
g^{\mu\lambda}g^{\nu\rho}) 
}
\lefteqn{
+ f_{ace} f_{dbe} (g^{\mu\rho}g^{\lambda\nu} - g^{\mu\nu}g^{\lambda\rho})]
}
\end{minipage}
}
\end{tabular}

% UUUU
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$U^-_{i\alpha}$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$U^-_{j\beta}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^-_{k\gamma}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^-_{l\delta}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{25\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-i\left\{\left[{g_3^2 \over 6} (3X_U^{il}X_U^{kj}-X_U^{ij}X_U^{kl})
+{e^2\over 4 s_W^2}R_U^{ij}R_U^{kl}\right.\right.
}
\lefteqn{
+\left.{e^2\over 36 c_W^2}Y_U^{ij}Y_U^{kl} + V_U^{ijkl} +
V_U^{klij}\right] \delta_{\alpha\beta}\delta_{\gamma\delta} 
}
\lefteqn{
+\left[{g_3^2 \over 6}  (3X_U^{ij}X_U^{kl}-X_U^{il}X_U^{kj})
+{e^2\over 4 s_W^2}R_U^{il}R_U^{kj}\right.
}
\lefteqn{
+\left.\left.{e^2\over 36 c_W^2}Y_U^{il}Y_U^{kj}
+ V_U^{ilkj} + V_U^{kjil}\right]\delta_{\alpha\delta}
\delta_{\beta\gamma}\right\}
}
\end{minipage}
}
\end{tabular}

% DDDD
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$D^-_{i\alpha}$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$D^-_{j\beta}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_{k\gamma}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_{l\delta}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{25\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-i\left\{\left[{g_3^2 \over 6} (3X_D^{il}X_D^{kj}-X_D^{ij}X_D^{kl}) 
+{e^2\over 4 s_W^2}R_D^{ij}R_D^{kl}\right.\right.
}
\lefteqn{
+\left.{e^2\over 36 c_W^2}Y_D^{ij}Y_D^{kl} + V_D^{ijkl} +
V_D^{klij}\right] \delta_{\alpha\beta}\delta_{\gamma\delta} 
}
\lefteqn{
+\left[{g_3^2 \over 6}  (3X_D^{ij}X_D^{kl}-X_D^{il}X_D^{kj})
+{e^2\over 4 s_W^2}R_D^{il}R_D^{kj}\right.
}
\lefteqn{
+\left.\left.{e^2\over 36 c_W^2}Y_D^{il}Y_D^{kj}
+ V_D^{ilkj} + V_D^{kjil}\right]\delta_{\alpha\delta}
\delta_{\beta\gamma}\right\}
}
\end{minipage}
}
\end{tabular}

% UUDD
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$U^-_{i\alpha}$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$U^-_{j\beta}$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_{k\gamma}$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_{l\delta}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{25\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-i\left[{g_3^2 \over 6} X_U^{ij}X_D^{lk}
(3\delta_{\alpha\delta}\delta_{\beta\gamma} -
\delta_{\alpha\beta} \delta_{\gamma\delta})\right.  
}
\lefteqn{ 
+{e^2\over 4s_W^2}(2 K^{KI} K^{LJ\star}\delta_{\alpha\gamma}
\delta_{\beta\delta} - \delta^{IJ}\delta^{KL}\delta_{\alpha\beta}
\delta_{\gamma\delta} ) Z_U^{Ki\star}Z_U^{Lj}Z_D^{Jl}Z_D^{Ik\star}
}
\lefteqn{
+{e^2\over 36c_W^2} Y_U^{ij} Y_D^{lk} \delta_{\alpha\beta}
\delta_{\gamma\delta} 
%
+(Y_d^I Y_d^J K^{KI} K^{LJ\star} Z_U^{Ki\star} Z_U^{Lj}
Z_D^{(I+3)l\star} Z_D^{(J+3)k} 
}
\lefteqn{
+\left. Y_u^I Y_u^J K^{JL} K^{IK\star} Z_U^{(I+3)j} Z_U^{(J+3)i\star}
Z_D^{Ll\star} Z_D^{Kk}) \delta_{\alpha\delta}
\delta_{\beta\gamma}\right] 
}
\end{minipage}
}
\end{tabular}

\vskip 5mm

For definitions of symbols $X_U,X_D, R_U, R_D$ etc. see
section~\ref{sec:lagr}.


==> self_gauge.tex <==
% FWW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\nu}$}
\Text(30,10)[c]{$k_1\ra$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$W_{\lambda}$}
\Text(90,10)[c]{$\la k_2$}
%upper vertical line
\Photon(60,50)(60,0){3}{4}
\Text(65,45)[l]{$\gamma_{\mu}$}
\Text(55,30)[r]{$k_3\da$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
ie[g^{\nu\lambda} (k_1 -k_2)^{\mu} + g^{\lambda\mu} (k_2 -k_3)^{\nu} +
g^{\mu\nu} (k_3 - k_1)^{\lambda}]
} 
\end{minipage}
}
\end{tabular}

% ZWW
\begin{tabular}{ll}
\begin{picture}(150,70)(0,-10)
%left horizontal line
\Photon(10,0)(60,0){3}{4}
\Text(0,0)[c]{$W_{\nu}$}
\Text(30,10)[c]{$k_1\ra$}
%right horizontal line
\Photon(60,0)(110,0){3}{4}
\Text(120,0)[c]{$W_{\lambda}$}
\Text(90,10)[c]{$\la k_2$}
%upper vertical line
\Photon(60,50)(60,0){3}{4}
\Text(65,45)[l]{$Z^0_{\mu}$}
\Text(55,30)[r]{$k_3\da$}
\Vertex(60,0){2}
\end{picture}
&
\raisebox{35\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i{ec_W\over s_W}[g^{\nu\lambda} (k_1 -k_2)^{\mu} + g^{\lambda\mu} (k_2 -k_3)^{\nu} +
g^{\mu\nu} (k_3 - k_1)^{\lambda}]
} 
\end{minipage}
}
\end{tabular}

\vskip 5mm

% FFWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\alpha}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$\gamma_{\beta}$}
%upper vertical line
\Photon(60,120)(60,70){3}{4}
\Text(65,115)[l]{$W_{\mu}$}
%Lower vertical line
\Photon(60,70)(60,20){3}{4}
\Text(65,25)[l]{$W_{\nu}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- ie^2 (2g^{\alpha\beta} g^{\mu\nu} - g^{\alpha\mu} g^{\beta\nu} -
g^{\alpha\nu} g^{\beta\mu})
}
\end{minipage}
}
\end{tabular}

% FZWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$\gamma_{\alpha}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\beta}$}
%upper vertical line
\Photon(60,120)(60,70){3}{4}
\Text(65,115)[l]{$W_{\mu}$}
%Lower vertical line
\Photon(60,70)(60,20){3}{4}
\Text(65,25)[l]{$W_{\nu}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 c_W\over s_W} (2g^{\alpha\beta} g^{\mu\nu} - g^{\alpha\mu}
g^{\beta\nu} - g^{\alpha\nu} g^{\beta\mu}) 
}
\end{minipage}
}
\end{tabular}

% ZZWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$Z^0_{\alpha}$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$Z^0_{\beta}$}
%upper vertical line
\Photon(60,120)(60,70){3}{4}
\Text(65,115)[l]{$W_{\mu}$}
%Lower vertical line
\Photon(60,70)(60,20){3}{4}
\Text(65,25)[l]{$W_{\nu}$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 c_W^2\over s_W^2} (2g^{\alpha\beta} g^{\mu\nu} - g^{\alpha\mu}
g^{\beta\nu} - g^{\alpha\nu} g^{\beta\mu}) 
}
\end{minipage}
}
\end{tabular}

% WWWW
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\Photon(10,70)(60,70){3}{4}
\Text(0,70)[c]{$W^+_{\alpha}$}
\Text(30,80)[c]{$\ra$}
%right horizontal line
\Photon(60,70)(110,70){3}{4}
\Text(120,70)[c]{$W^+_{\beta}$}
\Text(90,80)[c]{$\la$}
%upper vertical line
\Photon(60,120)(60,70){3}{4}
\Text(65,115)[l]{$W^-_{\mu}$}
\Text(70,90)[c]{$\da$}
%Lower vertical line
\Photon(60,70)(60,20){3}{4}
\Text(65,25)[l]{$W^-_{\nu}$}
\Text(70,50)[c]{$\uparrow$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over s_W^2} (2g^{\alpha\beta} g^{\mu\nu} - g^{\alpha\mu}
g^{\beta\nu} - g^{\alpha\nu} g^{\beta\mu}) 
}
\end{minipage}
}
\end{tabular}



==> sl_sq.tex <==
\vskip 7mm

% VVVV
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$\tilde\nu^J$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$\tilde\nu^I$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu^L$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu^K$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^{2} \over 4s_W^2c_W^2} ( \delta^{IJ} \delta^{KL} +
\delta^{IL} \delta^{KJ} )
}
\end{minipage}
}
\end{tabular}

% VVLL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$L^-_i$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$L^-_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu^I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu^J$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{50\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-i \left( {- e^2 \over 2c_W^2} \left(\delta^{ij} + {1-4s_W^2 \over
2s_W^2} Z_L^{Ki\star} Z_L^{Kj} \right)\delta^{IJ} \right.
}
\lefteqn{
\left.  + \left( {e^2 \over 2s_W^2} Z_L^{Ki\star} Z_L^{Lj} 
+ Y_l^K Y_l^L Z_L^{(K+3)i\star} Z_L^{(L+3)j}\right) Z_{\nu}^{LI}
Z_{\nu}^{KJ\star} \right)
}
\end{minipage}
}
\end{tabular}

% VVUU
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$U^-_i$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$U^-_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu^I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu^J$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- {ie^2 \over 3c_W^2} \left(\delta^{ij} + {3-8s_W^2 \over 4s_W^2}
Z_U^{Ki\star} Z_U^{Kj} \right)\delta^{IJ} 
}
\end{minipage}
}
\end{tabular}

% VVDD
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$D^-_i$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$D^-_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu^I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$\tilde\nu^J$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 6c_W^2} \left(\delta^{ij} + {3-4s_W^2 \over 2s_W^2}
Z_D^{Ki\star} Z_D^{Kj} \right)\delta^{IJ}
}
\end{minipage}
}
\end{tabular}

% VLUD
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$D^-_j$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$L^-_k$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$\tilde\nu^I$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^+_i$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{68\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
- iZ_{\nu}^{JI} Z_U^{Li\star} K^{LK} \left( {e^2 \over 2s_W^2}
Z_D^{Kj\star} Z_L^{Jk} + Y_l^J Y_d^K Z_D^{(K+3)j\star} Z_L^{(J+3)k}
\right)
}
\end{minipage}
}
\end{tabular}

% LLLL
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$L^-_j$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$L^-_k$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$L^-_i$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$L^-_l$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{30\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
-i \left( {e^2 \over c_W^2} (\delta^{il} \delta^{jk} + \delta^{ik}
\delta^{jl}) \right.
}
\lefteqn{
- {3e^2 \over 2c_W^2}(\delta^{il} Z_L^{Ij\star} Z_L^{Ik} + \delta^{ik}
Z_L^{Ij\star} Z_L^{Il} + \delta^{jl} Z_L^{Ii\star} Z_L^{Ik} +
\delta^{jk} Z_L^{Ii\star} Z_L^{Il} ) 
}
\lefteqn{
+ {e^2(1+8s_W^2) \over 4s_W^2c_W^2} (Z_L^{Ii\star} Z_L^{Jj\star}
Z_L^{Jk} Z_L^{Il} + Z_L^{Ii\star} Z_L^{Jj\star} Z_L^{Jl} Z_L^{Ik} ) 
}
\lefteqn{
\left. + Y_l^I Y_l^J (Z_L^{(I+3)i\star} Z_L^{Jj\star}
+ Z_L^{(I+3)j\star} Z_L^{Ji\star}) (Z_L^{Il} Z_L^{(J+3)k} + Z_L^{Ik}
Z_L^{(J+3)l})\right) 
}
\end{minipage}
}
\end{tabular}

\vskip 4mm

% LLUU
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$L^-_i$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$L^-_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$U^-_k$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$U^-_l$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{58\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
{ie^2 \over 6c_W^2} \left( {3+12s_W^2 \over 2s_W^2} Z_L^{Ii\star}
Z_L^{Ij} Z_U^{Jk\star} Z_U^{Jl} \right.
}
\lefteqn{
\left.  - 6 \delta^{kl} Z_L^{Ii\star} Z_L^{Ij} - 5\delta^{ij} 
Z_U^{Ik\star} Z_U^{Il} + 4\delta^{ij} \delta^{kl} \right) 
}
\end{minipage}
}
\end{tabular}

% LLDD
\begin{tabular}{ll}
\begin{picture}(150,110)(0,0)
%left horizontal line
\DashArrowLine(10,70)(60,70){5}
\Text(0,70)[c]{$L^-_i$}
%right horizontal line
\DashArrowLine(60,70)(110,70){5}
\Text(120,70)[c]{$L^-_j$}
%upper vertical line
\DashArrowLine(60,120)(60,70){5}
\Text(65,115)[l]{$D^-_k$}
%Lower vertical line
\DashArrowLine(60,70)(60,20){5}
\Text(65,25)[l]{$D^-_l$}
%blob
\Vertex(60,70){2}
\end{picture}
&
\raisebox{50\unitlength}{
\begin{minipage}{5cm}
\lefteqn{
i \left[ {e^2 \over 6c_W^2} \left( -{3 \over 2s_W^2} Z_L^{Ii\star}
Z_L^{Ij} Z_D^{Jk\star} Z_D^{Jl} \right. \right.  
}
\lefteqn{
\left.  +3\delta^{kl} Z_L^{Ii\star} Z_L^{Ij} + \delta^{ij} 
Z_D^{Ik\star} Z_D^{Il} - 2\delta^{ij} \delta^{kl} \right) 
}
\lefteqn{
\left.  - Y_l^I Y_d^J (Z_L^{(I+3)i\star} Z_L^{Ij} Z_D^{Jk\star} 
Z_D^{(J+3)l} + Z_L^{Ii\star} Z_L^{(I+3)j} Z_D^{(J+3)k\star} Z_D^{Jl} )
\right]
}
\end{minipage}
}
\end{tabular}



